A bilinear Rubio de Francia inequality for arbitrary rectangles

Let $\mathscr{R}$ be a collection of disjoint dyadic rectangles $R$ with sides parallel to the axes, let $\pi_R$ denote the non-smooth bilinear projection onto $R$ \[ \pi_R (f,g)(x):=\iint \mathbf{1}_{R}(\xi,\eta) \widehat{f}(\xi) \widehat{g}(\eta) e^{2\pi i (\xi + \eta) x} d\xi d\eta \] and let $r>2$. We show that the bilinear Rubio de Francia operator associated to $\mathscr{R}$ given by \[ f,g \mapsto \Big(\sum_{R\in\mathscr{R}} |\pi_{R} (f,g)|^r \Big)^{1/r} \] is $L^p \times L^q \rightarrow L^s$ bounded whenever $1/p + 1/q = 1/s$, $r'<p,q<r$. This extends from squares to rectangles a previous result by the same authors, and as a corollary extends in the same way a previous result from Benea and the first author for smooth projections, albeit in a reduced range.

==> figure_interpolation.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ffxfqq}{rgb}{1,0.5,0}
\definecolor{sqsqsq}{rgb}{0.125,0.125,0.125}
\definecolor{uuuuuu}{rgb}{0.267,0.267,0.267}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.57,-0.6) rectangle (16.0,9);
%
%%%%%%%%
%
% RANGES
%
% total range (r',r) at r_2 
\fill[line width=2pt,color=ffxfqq,fill=ffxfqq,fill opacity=0.18] (3.114202852374399,1.311243306262905) -- (5.13077037267722,3.3278108265657265) -- (5.130770372677221,6.688756693737095) -- (3.114202852374399,4.672189173434274) -- cycle;
% partial range at r_2
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.35] (3.114202852374399,3.9996337876048416) -- (4.485117202280964,5.370548137511407) -- (4.485117202280964,2.816668733335356) -- (3.114202852374399,1.4457543834287914) -- cycle;
% total range (r',r) at r_1 
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10] (5.734878676629043,2.4146857585806494) -- (6.923864357693555,3.603671439645162) -- (6.923864357693555,5.585314241419351) -- (5.734878676629043,4.396328560354837) -- cycle;
% total range at r=\infty
\fill[line width=2pt,color=zzttqq,pattern=north west lines,pattern color=zzttqq,fill opacity=0.40] (0,5) -- (3,8) -- (3,3) -- (0,0) -- cycle;
%
%%%%%%%
%
% SEGMENTS
%
% segments defining the parallelepiped 1/p \times 1/q \times r \in [0,1]\times[0,1]\times[2,\infty]
\draw [line width=1pt] (0,0)-- (3,3);
\draw [line width=1pt] (8,0)-- (0,0);
\draw [line width=1pt] (8,5)-- (0,5);
\draw [line width=1pt] (8,0)-- (8,5);
\draw [line width=1pt] (11,3)-- (3,3);
\draw [line width=1pt] (8,0)-- (11,3);
\draw [line width=1pt] (0,5)-- (0,0);
\draw [line width=1pt] (3,3)-- (3,8);
\draw [line width=1pt] (3,8)-- (0,5);
\draw [line width=1pt] (11,3)-- (11,8);
\draw [line width=1pt] (11,8)-- (8,5);
\draw [line width=1pt] (11,8)-- (3,8);
% central segment connecting all the L^2\times L^2 \to L^1 estimates
\draw [line width=0.8pt,dotted] (1.5,4)-- (9.5,4);
% segments connecting the L^2\times L^2 \to L^1 estimate to the corners of the r=\infty square
\draw [line width=0.8pt,dotted] (9.5,4)-- (0,0);
\draw [line width=0.8pt,dotted] (9.5,4)-- (3,3);
\draw [line width=0.8pt,dotted] (9.5,4)-- (3,8);
\draw [line width=0.8pt,dotted] (9.5,4)-- (0,5);
% segments connecting the (p=r, r_0 < q < ...) range to the corners of the r=\infty square
\draw [line width=0.8pt,dash pattern=on 2pt off 2pt] (5.734878676629043,2.6623911088024226)-- (0,0);
\draw [line width=0.8pt,dash pattern=on 2pt off 2pt] (5.734878676629043,3.15780180924597)-- (0,5);
\draw [line width=0.8pt,dash pattern=on 2pt off 2pt] (5.734878676629043,3.15780180924597)-- (3,8);
\draw [line width=0.8pt,dash pattern=on 2pt off 2pt] (5.734878676629043,2.6623911088024226)-- (3,3);
% segment highlighting the (p=r, r_0 < q < ...) range
\draw [line width=2pt] (5.734878676629043,3.15780180924597)-- (5.734878676629043,2.6623911088024226);
% segment highlighting the (r_0 < p < ..., q=r) range
\draw [line width=2pt] (6.180748307028235,2.8605553889798414)-- (5.883501886762106,2.5633089687137134);
% segments giving the coordinate projections of the ranges at r_1 and r_2
\draw [line width=0.6pt,dotted] (2.62248661252581,0)-- (5.622486612525809,3);
\draw [line width=0.6pt,dotted] (4.829371517161299,0)-- (7.829371517161299,3);
\draw [line width=0.6pt,dotted] (5.13077037267722,3.3278108265657265)-- (5.130770372677221,2.5082837601514103);
\draw [line width=0.6pt,dotted] (6.923864357693555,3.603671439645162)-- (6.923864357693556,2.094492840532256);
\draw [line width=0.6pt,dotted] (3.114202852374399,1.311243306262905)-- (3.114202852374399,0.4917162398485895);
\draw [line width=0.6pt,dotted] (5.734878676629043,0.9055071594677438)-- (5.73487867662904,2.4146857585806485);
\draw [line width=0.6pt,dotted] (5.734878676629043,0.9055071594677438)-- (8.905507159467744,0.9055071594677438);
\draw [line width=0.6pt,dotted] (3.114202852374399,0.4917162398485895)-- (8.491716239848589,0.4917162398485895);
% segments giving the coordinate projections of the L^2 \times L^2 \to L^1 estimate at r=2
\draw [line width=0.6pt,dotted] (9.5,4)-- (9.5,1.5);
\draw [line width=0.6pt,dotted] (9.5,4)-- (8,2.5);
%
% arrows
\draw [->,line width=0.8pt] (11.6,4.4) -- (9.5,4);
\draw [->,line width=0.8pt] (11.5,1.5) -- (5.734878676629043,2.92);
%
%%%%%%%%%%
%
% LABELS
%
\draw (11.5,1.6) node[text width=3cm,anchor=north west] {partial range of $\Lambda^{r_1}_{\mathscr{R}_{\mathrm{low}}} \text{ for } p=r_1$};
\draw (8,2.9) node[anchor=north west] {$1/2$};
\draw (9.4,1.6) node[anchor=north west] {$1/2$};
\draw (8.8,0.95) node[anchor=north west] {$1/r_1$};
\draw (8.4,0.55) node[anchor=north west] {$1/r_2$};
\draw (7.5,-0.2) node[anchor=north west] {$r=2$};
\draw (2.6,-0.2) node[anchor=north west] {$r_2$};
\draw (-0.4,-0.2) node[anchor=north west] {$r=\infty$};
\draw (4.8,-0.2) node[anchor=north west] {$r_1$};
\draw (11.8,4.8) node[anchor=north west] {$L^2\times L^2 \to L^1$};
\draw (10.1,1.2) node[anchor=north west] {$1/p$};
\draw (11,6) node[anchor=north west] {$1/q$};
\draw (8,0.1) node[anchor=north west] {$0$};
\draw (10.8,2.8) node[anchor=north west] {$1$};
\draw (11,3.4) node[anchor=north west] {$0$};
\draw (11,8.4) node[anchor=north west] {$1$};
\draw (6.7,8.1) node[anchor=south west] {$r$};
%
%%%%%%%%
% 
% POINTS
%
\begin{scriptsize}
\draw [fill=uuuuuu] (1.5,4) circle (2pt);
\draw [fill=sqsqsq] (4.829371517161299,0) circle (2.5pt);
\draw [fill=sqsqsq] (2.62248661252581,0) circle (2.5pt);
\draw [color=uuuuuu] (9.5,4) circle (2pt);
\draw [fill=uuuuuu] (4.12248661252581,4) circle (2pt);
\draw [fill=uuuuuu] (6.329371517161299,4) circle (2pt);
\end{scriptsize}
\end{tikzpicture}


==> figure_n_column.tex <==
\definecolor{wrwrwr}{rgb}{0.38,0.38,0.38}
\definecolor{rvwvcq}{rgb}{0.08,0.39,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.3]\draw[->,color=black] (-12,0) -- (12,0);
%\foreach \x in {-45,-40,-35,-30,-25,-20,-15,-10,-5,5,10,15,20,25}\draw[shift={(\x,0)},color=black] (0pt,-2pt);
\draw[->,color=black] (0,-20.0) -- (0,25.6);
%\foreach \y in {-20,-15,-10,-5,5,10,15,20,25}\draw[shift={(0,\y)},color=black] (-2pt,0pt);
%\clip(-49.7,-23.0) rectangle (26.1,25.6);
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% RECTANGLES
%
% rectangle R
\draw[pattern=north west lines](4,11) rectangle (5,13);
\draw [line width=1pt,color=rvwvcq] (4,11)-- (5,11);
\draw [line width=1pt,color=rvwvcq] (5,11)-- (5,13);
\draw [line width=1pt,color=rvwvcq] (5,13)-- (4,13);
\draw [line width=1pt,color=rvwvcq] (4,13)-- (4,11);
\draw (5,12.5) node[anchor=north west] {$R$};
% rectangle R'
\draw[pattern=north west lines](4,14) rectangle (6,22);
\draw [line width=1pt,color=rvwvcq] (4,14)-- (6,14);
\draw [line width=1pt,color=rvwvcq] (6,14)-- (6,22);
\draw [line width=1pt,color=rvwvcq] (6,22)-- (4,22);
\draw [line width=1pt,color=rvwvcq] (4,22)-- (4,14);
\draw (6,19.0) node[anchor=north west] {$R'$};
% rectangle R''
\draw[pattern=north west lines](2,2) rectangle (6,10);
\draw [line width=1pt,color=rvwvcq] (2,2)-- (6,2);
\draw [line width=1pt,color=rvwvcq] (6,2)-- (6,10);
\draw [line width=1pt,color=rvwvcq] (6,10)-- (2,10);
\draw [line width=1pt,color=rvwvcq] (2,10)-- (2,2);
\draw (6.1,6.4) node[anchor=north west] {$R''$};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% SMALL TILES
%
% small tiles
% S_{P_5}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-1,2) -- (-1,10) -- (-1.5,10) -- (-1.5,2) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-1,2)-- (-1,10);
\draw [line width=1pt,color=rvwvcq] (-1,10)-- (-1.5,10);
\draw [line width=1pt,color=rvwvcq] (-1.5,10)-- (-1.5,2);
\draw [line width=1pt,color=rvwvcq] (-1.5,2)-- (-1,2);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-1.5,2) -- (-1.5,10) -- (-2,10) -- (-2,2) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-1.5,2)-- (-1.5,10);
\draw [line width=1pt,color=rvwvcq] (-1.5,10)-- (-2,10);
\draw [line width=1pt,color=rvwvcq] (-2,10)-- (-2,2);
\draw [line width=1pt,color=rvwvcq] (-2,2)-- (-1.5,2);
% S_{P_4}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-2,2) -- (-2,10) -- (-2.5,10) -- (-2.5,2) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-2,2)-- (-2,10);
\draw [line width=1pt,color=rvwvcq] (-2,10)-- (-2.5,10);
\draw [line width=1pt,color=rvwvcq] (-2.5,10)-- (-2.5,2);
\draw [line width=1pt,color=rvwvcq] (-2.5,2)-- (-2,2);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-2.5,2) -- (-2.5,10) -- (-3,10) -- (-3,2) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-2.5,2)-- (-2.5,10);
\draw [line width=1pt,color=rvwvcq] (-2.5,10)-- (-3,10);
\draw [line width=1pt,color=rvwvcq] (-3,10)-- (-3,2);
\draw [line width=1pt,color=rvwvcq] (-3,2)-- (-2.5,2);
% S_{P_3}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-4,2) -- (-4,10) -- (-4.5,10) -- (-4.5,2) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-4,2)-- (-4,10);
\draw [line width=1pt,color=rvwvcq] (-4,10)-- (-4.5,10);
\draw [line width=1pt,color=rvwvcq] (-4.5,10)-- (-4.5,2);
\draw [line width=1pt,color=rvwvcq] (-4.5,2)-- (-4,2);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-4.5,2) -- (-4.5,10) -- (-5,10) -- (-5,2) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-4.5,2)-- (-4.5,10);
\draw [line width=1pt,color=rvwvcq] (-4.5,10)-- (-5,10);
\draw [line width=1pt,color=rvwvcq] (-5,10)-- (-5,2);
\draw [line width=1pt,color=rvwvcq] (-5,2)-- (-4.5,2);
% S_{P_top}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-1,11) -- (-1,13) -- (-3,13) -- (-3,11) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-1,11)-- (-1,13);
\draw [line width=1pt,color=rvwvcq] (-1,13)-- (-3,13);
\draw [line width=1pt,color=rvwvcq] (-3,13)-- (-3,11);
\draw [line width=1pt,color=rvwvcq] (-3,11)-- (-1,11);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-3,11) -- (-3,13) -- (-5,13) -- (-5,11) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-3,11)-- (-3,13);
\draw [line width=1pt,color=rvwvcq] (-3,13)-- (-5,13);
\draw [line width=1pt,color=rvwvcq] (-5,13)-- (-5,11);
\draw [line width=1pt,color=rvwvcq] (-5,11)-- (-3,11);
\draw (-2.8,12.7) node[anchor=north west] {$\rho$};
% S_{P_2}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-1,14) -- (-1,22) -- (-1.5,22) -- (-1.5,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-1,14)-- (-1,22);
\draw [line width=1pt,color=rvwvcq] (-1,22)-- (-1.5,22);
\draw [line width=1pt,color=rvwvcq] (-1.5,22)-- (-1.5,14);
\draw [line width=1pt,color=rvwvcq] (-1.5,14)-- (-1,14);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-1.5,14) -- (-1.5,22) -- (-2,22) -- (-2,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-1.5,14)-- (-1.5,22);
\draw [line width=1pt,color=rvwvcq] (-1.5,22)-- (-2,22);
\draw [line width=1pt,color=rvwvcq] (-2,22)-- (-2,14);
\draw [line width=1pt,color=rvwvcq] (-2,14)-- (-1.5,14);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-2,14) -- (-2,22) -- (-2.5,22) -- (-2.5,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-2,14)-- (-2,22);
\draw [line width=1pt,color=rvwvcq] (-2,22)-- (-2.5,22);
\draw [line width=1pt,color=rvwvcq] (-2.5,22)-- (-2.5,14);
\draw [line width=1pt,color=rvwvcq] (-2.5,14)-- (-2,14);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-2.5,14) -- (-2.5,22) -- (-3,22) -- (-3,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-2.5,14)-- (-2.5,22);
\draw [line width=1pt,color=rvwvcq] (-2.5,22)-- (-3,22);
\draw [line width=1pt,color=rvwvcq] (-3,22)-- (-3,14);
\draw [line width=1pt,color=rvwvcq] (-3,14)-- (-2.5,14);
% S_{P_1}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-3,14) -- (-3,22) -- (-3.5,22) -- (-3.5,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-3,14)-- (-3,22);
\draw [line width=1pt,color=rvwvcq] (-3,22)-- (-3.5,22);
\draw [line width=1pt,color=rvwvcq] (-3.5,22)-- (-3.5,14);
\draw [line width=1pt,color=rvwvcq] (-3.5,14)-- (-3,14);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-3.5,14) -- (-3.5,22) -- (-4,22) -- (-4,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-3.5,14)-- (-3.5,22);
\draw [line width=1pt,color=rvwvcq] (-3.5,22)-- (-4,22);
\draw [line width=1pt,color=rvwvcq] (-4,22)-- (-4,14);
\draw [line width=1pt,color=rvwvcq] (-4,14)-- (-3.5,14);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-4,14) -- (-4,22) -- (-4.5,22) -- (-4.5,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-4,14)-- (-4,22);
\draw [line width=1pt,color=rvwvcq] (-4,22)-- (-4.5,22);
\draw [line width=1pt,color=rvwvcq] (-4.5,22)-- (-4.5,14);
\draw [line width=1pt,color=rvwvcq] (-4.5,14)-- (-4,14);
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-4.5,14) -- (-4.5,22) -- (-5,22) -- (-5,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-4.5,14)-- (-4.5,22);
\draw [line width=1pt,color=rvwvcq] (-4.5,22)-- (-5,22);
\draw [line width=1pt,color=rvwvcq] (-5,22)-- (-5,14);
\draw [line width=1pt,color=rvwvcq] (-5,14)-- (-4.5,14);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% UNIONS OF SMALL TILES IN S_P
%
% union of S_{P_5}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-1,2) -- (-1,10) -- (-2,10) -- (-2,2) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-1,2)-- (-1,10);
\draw [line width=1pt,color=rvwvcq] (-1,10)-- (-2,10);
\draw [line width=1pt,color=rvwvcq] (-2,10)-- (-2,2);
\draw [line width=1pt,color=rvwvcq] (-2,2)-- (-1,2);
% union of S_{P_4}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-2,2) -- (-2,10) -- (-3,10) -- (-3,2) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-2,2)-- (-2,10);
\draw [line width=1pt,color=rvwvcq] (-2,10)-- (-3,10);
\draw [line width=1pt,color=rvwvcq] (-3,10)-- (-3,2);
\draw [line width=1pt,color=rvwvcq] (-3,2)-- (-2,2);
% union of S_{P_3}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-4,2) -- (-4,10) -- (-5,10) -- (-5,2) -- cycle;
\draw [line width=3pt,color=rvwvcq] (-4,2)-- (-4,10);
\draw [line width=3pt,color=rvwvcq] (-4,10)-- (-5,10);
\draw [line width=3pt,color=rvwvcq] (-5,10)-- (-5,2);
\draw [line width=3pt,color=rvwvcq] (-5,2)-- (-4,2);
\draw (-7.6,3.8) node[anchor=north west] {$\mathbb{S}^{\mathfrak{n}}_{P_3}$};
% union of S_{P_2}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-1,14) -- (-1,22) -- (-3,22) -- (-3,14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (-1,14)-- (-1,22);
\draw [line width=1pt,color=rvwvcq] (-1,22)-- (-3,22);
\draw [line width=1pt,color=rvwvcq] (-3,22)-- (-3,14);
\draw [line width=1pt,color=rvwvcq] (-3,14)-- (-1,14);
% union of S_{P_1}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-3,14) -- (-3,22) -- (-5,22) -- (-5,14) -- cycle;
\draw [line width=3pt,color=rvwvcq] (-3,14)-- (-3,22);
\draw [line width=3pt,color=rvwvcq] (-3,22)-- (-5,22);
\draw [line width=3pt,color=rvwvcq] (-5,22)-- (-5,14);
\draw [line width=3pt,color=rvwvcq] (-5,14)-- (-3,14);
\draw (-7.3,22.9) node[anchor=north west] {$\mathbb{S}^{\mathfrak{n}}_{P_1}$};
% union of S_{P_top}
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-1,11) -- (-1,13) -- (-5,13) -- (-5,11) -- cycle;
\draw [line width=3pt,color=rvwvcq] (-1,11)-- (-1,13);
\draw [line width=3pt,color=rvwvcq] (-1,13)-- (-5,13);
\draw [line width=3pt,color=rvwvcq] (-5,13)-- (-5,11);
\draw [line width=3pt,color=rvwvcq] (-5,11)-- (-1,11);
\draw (-8,13.1) node[anchor=north west] {$\mathbb{S}^{\mathfrak{n}}_{P^{\mathrm{top}}}$};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% TILES
%
% tile P_top
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (4,-1) -- (5,-1) -- (5,-5) -- (4,-5) -- cycle;
\draw [line width=1pt,color=rvwvcq] (4,-1)-- (5,-1);
\draw [line width=1pt,color=rvwvcq] (5,-1)-- (5,-5);
\draw [line width=1pt,color=rvwvcq] (5,-5)-- (4,-5);
\draw [line width=1pt,color=rvwvcq] (4,-5)-- (4,-1);
\draw (5.1,-1.5) node[anchor=north west] {$P^{\mathrm{top}}_1$};
% tile P_1
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (4,-9) -- (6,-9) -- (6,-7) -- (4,-7) -- cycle;
\draw [line width=1pt,color=rvwvcq] (4,-9)-- (6,-9);
\draw [line width=1pt,color=rvwvcq] (6,-9)-- (6,-7);
\draw [line width=1pt,color=rvwvcq] (6,-7)-- (4,-7);
\draw [line width=1pt,color=rvwvcq] (4,-7)-- (4,-9);
\draw (6.1,-7.7) node[anchor=north west] {$P^1_1$};
% tile P_2
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (4,-9) -- (6,-9) -- (6,-11) -- (4,-11) -- cycle;
\draw [line width=1pt,color=rvwvcq] (4,-9)-- (6,-9);
\draw [line width=1pt,color=rvwvcq] (6,-9)-- (6,-11);
\draw [line width=1pt,color=rvwvcq] (6,-11)-- (4,-11);
\draw [line width=1pt,color=rvwvcq] (4,-11)-- (4,-9);
\draw (1.6,-7.6) node[anchor=north west] {$P^2_1$};
\draw [line width=0.5pt, color=black](3.3,-8.9)--(4.8,-9.5);
% tile P_3
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (2,-10) -- (6,-10) -- (6,-11) -- (2,-11) -- cycle;
\draw [line width=1pt,color=rvwvcq] (2,-10)-- (6,-10);
\draw [line width=1pt,color=rvwvcq] (6,-10)-- (6,-11);
\draw [line width=1pt,color=rvwvcq] (6,-11)-- (2,-11);
\draw [line width=1pt,color=rvwvcq] (2,-11)-- (2,-10);
\draw (6.1,-9.5) node[anchor=north west] {$P^3_1$};
% tile P_4
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (2,-12) -- (6,-12) -- (6,-13) -- (2,-13) -- cycle;
\draw [line width=1pt,color=rvwvcq] (2,-12)-- (6,-12);
\draw [line width=1pt,color=rvwvcq] (6,-12)-- (6,-13);
\draw [line width=1pt,color=rvwvcq] (6,-13)-- (2,-13);
\draw [line width=1pt,color=rvwvcq] (2,-13)-- (2,-12);
\draw (6.1,-11.3) node[anchor=north west] {$P^4_1$};
% tile P_5
\fill[line width=1pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (2,-13) -- (6,-13) -- (6,-14) -- (2,-14) -- cycle;
\draw [line width=1pt,color=rvwvcq] (2,-13)-- (6,-13);
\draw [line width=1pt,color=rvwvcq] (6,-13)-- (6,-14);
\draw [line width=1pt,color=rvwvcq] (6,-14)-- (2,-14);
\draw [line width=1pt,color=rvwvcq] (2,-14)-- (2,-13);
\draw (6.1,-13) node[anchor=north west] {$P^5_1$};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% INTERVALS
%
% interval I_top for f
\draw (-2.6,-2.5) node[anchor=north west] {$I_{\mathrm{top}}$};
\draw [|-|,thick] (0,-1)-- (0,-5);
% interval I^n_top for g
\draw (-4,0) node[anchor=north west] {$I^{\mathfrak{n}}_{\mathrm{top}}$};
\draw [|-|, thick] (-5,0)-- (-1,0);
% interval I^n_top for f
\draw (-2.7,-14.1) node[anchor=north west] {$I^{\mathfrak{n}}_{\mathrm{top}}$};
\draw [|-|,thick, dashed] (0,-13)-- (0,-17);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% ASSORTED LABELS
%
\draw (11.4,0.0) node[anchor=north west] {\text{freq}};
\draw (0.3,24.5) node[anchor=north west] {\text{freq}};
\draw (-11.0,-0.2) node[anchor=north west] {\text{time}};
\draw (-3,-17.8) node[anchor=north west] {\text{time}};
\draw (-10.6,15.9) node[anchor=north west] {$g$};
\draw (12.3,-9.9) node[anchor=north west] {$f$};
\end{tikzpicture}

